Sliding-Window Superposition Coding:Two-User Interference Channels

A low-complexity coding scheme is developed to achieve the rate region of maximum likelihood decoding for interference channels. As in the classical rate-splitting multiple access scheme by Grant, Rimoldi, Urbanke, and Whiting, the proposed coding scheme uses superposition of multiple codewords with successive cancellation decoding, which can be implemented using standard point-to-point encoders and decoders. Unlike rate-splitting multiple access, which is not rate-optimal for multiple receivers, the proposed coding scheme transmits codewords over multiple blocks in a staggered manner and recovers them successively over sliding decoding windows, achieving the single-stream optimal rate region as well as the more general Han--Kobayashi inner bound for the two-user interference channel. The feasibility of this scheme in practice is verified by implementing it using commercial channel codes over the two-user Gaussian interference channel.

==> hk_v3.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hk_v3.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{289.1338623bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30493127)%
    \put(0,0){\includegraphics[width=\unitlength]{hk_v3.eps}}%
    \put(0.67630633,0.21122564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_1^n$}}}%
    \put(0.76593623,0.21201024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Mh_{10},\Mh_{20},\Mh_{11}$}}}%
    \put(0.67630633,0.1033825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_2^n$}}}%
    \put(0.76591833,0.10235936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Mh_{10},\Mh_{20},\Mh_{22}$}}}%
    \put(0.50980731,0.16385976){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$p(y_1,y_2\cond x,w)$}}}%
    \put(0.34689086,0.23559682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X^n$}}}%
    \put(0.07911124,0.24049882){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$M_{10}$}}}%
    \put(0.07911124,0.19147921){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$M_{11}$}}}%
    \put(0.34689086,0.11794977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W^n$}}}%
    \put(0.07911124,0.12285172){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$M_{20}$}}}%
    \put(0.07911124,0.07383215){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$M_{22}$}}}%
    \put(0.26470587,0.216696){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x(s,t)$}}}%
    \put(0.26470587,0.09904894){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w(u,v)$}}}%
    \put(0.12266428,0.24049882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^n$}}}%
    \put(0.12266428,0.19147921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^n$}}}%
    \put(0.12266428,0.12285172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U^n$}}}%
    \put(0.12266428,0.07383215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V^n$}}}%
    \put(0.41176809,0.02679735){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$p(y_1,y_2\cond s,t,u,v)$}}}%
  \end{picture}%
\endgroup%

